Proof-Relevant Interpolation for Circular Proofs in Linear Logic

First introduced for proving Craig's interpolation theorem, Maehara's method provides a constructive, proof-theoretic procedure for extracting interpolants in sequent calculus proofs. Building on this method, Saurin developed a ``proof-relevant'' interpolation theorem for first-order linear logic, in the sense that the interpolated proof is obtained by cut-introduction steps that can be reversed via cut-elimination. In this work, we extend Saurin's proof-relevant interpolation to linear logic proofs with cuts as well as to circular proofs in linear logic with fixed-points. We specifically show how Maehara's method can be extended in a proof-relevant way to work on non-cut-free and non-well-founded (but regular) proof objects, and guarantee that the interpolation procedure preserves strong validity. We also study conditions under which one can interpolate system L terms that are not necessarily in normal form.

==> algorithm1.tex <==
% !TEX root = main.tex
\begin{algorithmic}[1]
\State \textbf{input} 
\State \quad $\mathcal{P}_0 = (\mathcal{D}_0, \mathcal{R}_0)$ where $\mathcal{D}_0 = (V_0, s_0, r_0, p_0)$ with 
\Statex \quad root $v_r \in V$, $\mathcal{R}_0$ injective and cut formulas
\Statex \quad $\calC= \{(C_1, C_1^\perp), \dots, (C_n, C_n^\perp)\}$

\State \quad Partition $L,R$ of $\{1,\dots,n\}$ where 
\Statex \quad $\mathbb C^L = \VOC{C_i, i\in L}$ and  $\mathbb C^R = \VOC{C_i, i\in R}$.

\State \quad $(\Gamma_0, \Delta_0) \in \mathcal{S}$
\State \textbf{output}
\State \quad $\mathcal{P} = (\mathcal{D}, \mathcal{R})$ where $\mathcal{D} = (V, s, r, p)$ where 
\Statex \quad $V \subseteq V_0 \times \mathbb{N}$

\State \textbf{global variables}
\State \quad $n \in \mathbb{N}$
\State \textbf{begin}
\State \quad $n \coloneqq 0$; $p \coloneqq \emptyset$; $\mathcal{R} \coloneqq \emptyset;$
\State \quad $V \coloneqq \{(v_r, n)\}$; $s \coloneqq \{((v_r, n), s_0(v_r))\}$; 
\Statex \quad $r \coloneqq \{((v_r, n), r_0(v_r))\}$;

\State \quad \texttt{splitInvariance} $(v_r, n)$ $(\Gamma_0, \Delta_0)$ $\emptyset$
\State \textbf{end}
\Statex
\State \textbf{procedure} \texttt{splitInvariance} $(v, k)$ $(\Gamma, \Delta)$ $\mathcal{A}$
\State \textbf{parameters}
\State \quad $(v, k) \in V_0 \times \mathbb{N}$
\State \quad $(\Gamma, \Delta) \in \mathcal{S}$
\State \quad $\mathcal{A} : \operatorname{img}(\mathcal{R}_0) \times \mathcal{S} \rightarrow \mathbb{N}$ 
\State \textbf{begin}

\State \quad \textbf{if} $v \in Bud(\mathcal{D}_0)$ \textbf{then} 

\State \quad \quad \textbf{if} $((\mathcal{R}_0(v), (\Gamma, \Delta)), i) \in \mathcal{A}$ for some $i$ \textbf{then}
\State \quad \quad \quad $\mathcal{R} \coloneqq \mathcal{R} \cup \{((v,k), (\mathcal{R}_0(v), i))\}$ 
\State \quad \quad \textbf{else}
\State \quad \quad \quad $n \coloneqq n + 1$
\State \quad \quad \quad replace $(v,k)$ with $(\mathcal{R}_0(v), n)$ labelled 
\Statex \quad \quad \quad $s_0(\mathcal{R}_0(v))$ with rule $r_0(\mathcal{R}_0(v))$ in $\mathcal{D}$

\State \quad \quad \quad \texttt{splitInvariance} $(\mathcal{R}_0(v), n)$ $(\Gamma, \Delta)$ $\mathcal{A}$
\State \quad \quad \textbf{end if}

\State \quad \textbf{else}

\State \quad \quad \textbf{if} $v \in \operatorname{img}(\mathcal{R}_0)$ and $(v, (\Gamma, \Delta)) \notin \operatorname{dom}(\mathcal{A})$ \textbf{then}
\State \quad \quad \quad $\mathcal{A} \coloneqq \mathcal{A} \cup \{(v, (\Gamma, \Delta))\}$
\State \quad \quad \textbf{end if}

\State \quad \quad \textbf{for} each child $v'$ of $v$ in $\mathcal{D}_0$ \textbf{do}
\State \quad \quad \quad add node $(v', k)$ labelled $s_0(v')$ as child of 
\Statex \quad \quad \quad $(v,k)$ to $\mathcal{D}$

\State \quad \quad \quad \textbf{if} $v' \notin Bud(\mathcal{D}_0)$ \textbf{then} define $r(v',k) =$ 
\Statex \quad \quad \quad $r_0(v')$ \textbf{else} $r(v',k)$ is undefined \textbf{end if}

\State \quad \quad \quad calculate new split $(\Gamma', \Delta')$ of $s_0(v')$ 
\Statex \quad \quad \quad based on ancestor relation of rule $r_0(v)$

\State  \quad \quad \quad \textbf{if} $r_0(v) = \rcut$ with cut-formula $C_i$ \textbf{then}
\State \quad \quad \quad \quad add $C_i$ (resp. $C^{\bot}_i$) to $\Gamma'$ or $\Delta'$, according 
\Statex \quad \quad \quad \quad to the partitions $\mathbb C^L$ and $\mathbb C^R$

\State \quad \quad \quad  \textbf{end if}

\State \quad \quad \quad \texttt{splitInvariance} $(v', k)$ $(\Gamma', \Delta')$ $\mathcal{A}$
\State \quad \quad \textbf{end for}

\State \quad \textbf{end if}

\State \textbf{end}
\end{algorithmic}


==> algorithm2.tex <==
% !TEX root = main.tex
\begin{algorithmic}[1]
\State \textbf{input} 
\State \quad $\mathcal{P}_0 = (\mathcal{D}_0, \mathcal{R}_0)$ where $\mathcal{D}_0 = (V_0, s_0, r_0, p_0)$ with 
\Statex \quad root $v_r \in V$, and $\mathcal{R}_0$ injective

\State \quad Ordered trace manifold for $\mathcal{P}_0$, with 
\Statex \quad induction order $(Bud(\mathcal{D}_0), \vartriangleleft_0)$

\State \textbf{output}
\State \quad $\mathcal{P} = (\mathcal{D}, \mathcal{R})$ where $\mathcal{D} = (V, s, r, p)$ where 
\Statex \quad $V \subseteq V_0 \times \mathbb{N}$

\State \textbf{global variables}
\State \quad $n \in \mathbb{N}$
\State \textbf{begin}
\State \quad $n \coloneqq 0$; $p \coloneqq \emptyset$; $\mathcal{R} \coloneqq \emptyset;$
\State \quad $V \coloneqq \{(v_r, n)\}$; $s \coloneqq \{((v_r, n), s_0(v_r))\}$; 
\Statex \quad $r \coloneqq \{((v_r, n), r_0(v_r))\}$;
\State \quad \texttt{treeCompatibility} $(v_r, n)$ $\emptyset$
\State \textbf{end}
\Statex
\State \textbf{procedure} \texttt{treeCompatibility} $(v, k)$ $\mathcal{A}$
\State \textbf{parameters}
\State \quad $(v, k) \in V_0 \times \mathbb{N}$
\State \quad $\mathcal{A} : \operatorname{img}(\mathcal{R}_0) \rightarrow \mathbb{N}$ 
\State \textbf{begin}

\State \quad \textbf{if} $v \in Bud(\mathcal{D}_0)$ \textbf{then} 

\State \quad \quad \textbf{if} $(\mathcal{R}_0(v), i) \in \mathcal{A}$ for some $i$ \textbf{then}
\State \quad \quad \quad $\mathcal{R} \coloneqq \mathcal{R} \cup \{((v,k), (\mathcal{R}_0(v), i))\}$ 
\State \quad \quad \textbf{else}
\State \quad \quad \quad $n \coloneqq n + 1$
\State \quad \quad \quad replace $(v,k)$ with $(\mathcal{R}_0(v), n)$ labelled 
\Statex \quad \quad \quad $s_0(\mathcal{R}_0(v))$ with rule $r_0(\mathcal{R}_0(v))$ in $\mathcal{D}$


\State \quad \quad \quad \texttt{treeCompatibility} $(\mathcal{R}_0(v), n)$ $\mathcal{A}$
\State \quad \quad \textbf{end if}

\State \quad \textbf{else}

\State \quad \quad \textbf{if} $v \in \operatorname{img}(\mathcal{R}_0)$ and $v \notin \operatorname{dom}(\mathcal{A})$ \textbf{then}
\State \quad \quad \quad $\mathcal{A} \coloneqq \{(v,k)\} \ \cup \ \{(v',k') \in \mathcal{A} \ |\ B  \vartriangleleft_0 B',$
\Statex \quad \quad \quad  where $\mathcal{R}_0(v) = B$ and $\mathcal{R}_0(v') = B' \}$

\State \quad \quad \textbf{end if}

\State \quad \quad \textbf{for} each child $v'$ of $v$ in $\mathcal{D}_0$ \textbf{do}
\State \quad \quad \quad add node $(v', k)$ labelled $s_0(v')$ as child of 
\Statex \quad \quad \quad $(v,k)$ to $\mathcal{D}$


\State \quad \quad \quad \textbf{if} $v' \notin Bud(\mathcal{D}_0)$ \textbf{then} define $r(v',k) = $
\Statex \quad \quad \quad $r_0(v')$ \textbf{else} $r(v',k)$ is undefined \textbf{end if}

\State \quad \quad \quad \texttt{treeCompatibility} $(v', k)$ $\mathcal{A}$
\State \quad \quad \textbf{end for}

\State \quad \textbf{end if}

\State \textbf{end}


\end{algorithmic}
